Exact Solution of the general Non Intersecting String Model

We present a thorough analysis of the Non Intersecting String (NIS) model and its exact solution. This is an integrable $q$-states vertex model describing configurations of non-intersecting polygons on the lattice. The exact eigenvalues of the transfer matrix are found by analytic Bethe Ansatz. The Bethe Ansatz equations thus found are shown to be equivalent to those for a mixed spin model involving both 1/2 and infinite spin. This indicates that the NIS model provides a representation of the quantum group $SU(2)_{\hat q}$ ($|\hat q|\not= 1$) corresponding to spins $s=1/2$ and $s=\infty$. The partition function and the excitations in the thermodynamic limit are computed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%% FIRST FIGURE %%%%%%%%
% CUT HERE
%!
%%Title: /tmp/xfig-export019974
%%Creator: fig2dev
%%CreationDate: Fri Mar 26 17:51:47 1993
%%For: giorgio@hepha (Giorgio GIAVARINI)
%%BoundingBox: 21 10 559 634
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
7.5 743.0 translate 0.900 -0.900 scale
/Times-Roman findfont 30.00 scalefont setfont
23 83 m
gs 1 -1 scale (R) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
47 89 m
gs 1 -1 scale (aa) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
47 62 m
gs 1 -1 scale (aa) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
68 80 m
gs 1 -1 scale (\() col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
94 80 m
gs 1 -1 scale (\)) col-1 show gr
/Times-Roman findfont 35.00 scalefont setfont
113 80 m
gs 1 -1 scale (=) col-1 show gr
/Symbol findfont 25.00 scalefont setfont
79 82 m
gs 1 -1 scale (q) col-1 show gr
1.000 setlinewidth
	1 setlinecap [1 2.000000] 2.000000 setdash
n 210.500 72.500 25.544 -176.634 -93.366 arc
gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 2.000000] 2.000000 setdash
n 552.500 72.500 25.544 -176.634 -93.366 arc
gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 2.000000] 2.000000 setdash
n 207.500 288.500 25.544 -176.634 -93.366 arc
gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 2.000000] 2.000000 setdash
n 552.500 285.500 25.544 -176.634 -93.366 arc
gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 2.000000] 2.000000 setdash
n 372.500 507.500 25.544 -176.634 -93.366 arc
gs col-1 s gr
	[] 0 setdash 0 setlinecap
2.000 setlinewidth
% Polyline
n 510 74 m 600 74 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 165 74 m 255 74 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 210 30 m 210 120 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 555 30 m 555 120 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 253 285 m 208 285 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 162 289 m 207 289 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 208 240 m 208 285 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 372 553 m 372 508 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 373 459 m 373 504 l gs col-1 s gr
% Polyline
n 418 504 m 373 504 l gs col-1 s gr
% Polyline
n 507 286 m 552 286 l gs col-1 s gr
% Polyline
n 553 237 m 553 282 l gs col-1 s gr
% Polyline
n 598 282 m 553 282 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 327 508 m 372 508 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 207 334 m 207 289 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 552 331 m 552 286 l gs col-1 s gr
/Times-Roman findfont 30.00 scalefont setfont
353 83 m
gs 1 -1 scale (R) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
398 80 m
gs 1 -1 scale (\() col-1 show gr
/Times-Roman findfont 40.00 scalefont setfont
443 80 m
gs 1 -1 scale (=) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
424 80 m
gs 1 -1 scale (\)) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
522 44 m
gs 1 -1 scale (q) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
177 47 m
gs 1 -1 scale (q) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
377 62 m
gs 1 -1 scale (mm) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
377 89 m
gs 1 -1 scale (mm) col-1 show gr
/Times-Roman findfont 35.00 scalefont setfont
305 77 m
gs 1 -1 scale (,) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
554 137 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
554 20 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
146 76 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
269 76 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
614 76 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
494 76 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
210 140 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
210 17 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 25.00 scalefont setfont
409 82 m
gs 1 -1 scale (q) col-1 show gr
/Times-Roman findfont 35.00 scalefont setfont
311 287 m
gs 1 -1 scale (,) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
146 76 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
143 292 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
206 358 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
311 511 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
371 571 m
gs 1 -1 scale (a) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
272 292 m
gs 1 -1 scale (b) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
206 227 m
gs 1 -1 scale (b) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
485 292 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
614 292 m
gs 1 -1 scale (n) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
551 358 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
551 224 m
gs 1 -1 scale (n) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
434 511 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
371 446 m
gs 1 -1 scale (m) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
174 260 m
gs 1 -1 scale (q) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
519 260 m
gs 1 -1 scale (q) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
339 479 m
gs 1 -1 scale (q) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
188 518 m
gs 1 -1 scale (R) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
233 515 m
gs 1 -1 scale (\() col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
259 515 m
gs 1 -1 scale (\)) col-1 show gr
/Times-Roman findfont 35.00 scalefont setfont
278 515 m
gs 1 -1 scale (=) col-1 show gr
/Symbol findfont 25.00 scalefont setfont
244 517 m
gs 1 -1 scale (q) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
23 299 m
gs 1 -1 scale (R) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
68 296 m
gs 1 -1 scale (\() col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
94 296 m
gs 1 -1 scale (\)) col-1 show gr
/Times-Roman findfont 35.00 scalefont setfont
113 296 m
gs 1 -1 scale (=) col-1 show gr
/Symbol findfont 25.00 scalefont setfont
79 298 m
gs 1 -1 scale (q) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
353 299 m
gs 1 -1 scale (R) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
398 296 m
gs 1 -1 scale (\() col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
424 296 m
gs 1 -1 scale (\)) col-1 show gr
/Times-Roman findfont 35.00 scalefont setfont
443 296 m
gs 1 -1 scale (=) col-1 show gr
/Symbol findfont 25.00 scalefont setfont
409 298 m
gs 1 -1 scale (q) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
377 305 m
gs 1 -1 scale (mn) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
377 278 m
gs 1 -1 scale (mn) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
47 305 m
gs 1 -1 scale (ab) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
47 278 m
gs 1 -1 scale (ab) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
212 497 m
gs 1 -1 scale (am) col-1 show gr
/Symbol findfont 15.00 scalefont setfont
212 524 m
gs 1 -1 scale (am) col-1 show gr
/Times-Roman findfont 35.00 scalefont setfont
281 704 m
gs 1 -1 scale (Figure 1) col-1 show gr
showpage
$F2psEnd



%%%%% SECOND FIGURE %%%%%%%%
% CUT HERE
%!
%%Title: /tmp/xfig-export019974
%%Creator: fig2dev
%%CreationDate: Fri Mar 26 17:52:25 1993
%%For: giorgio@hepha (Giorgio GIAVARINI)
%%BoundingBox: 5 3 527 696
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
31.5 770.5 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
n 395 162 m 426 162 l gs col-1 s gr
% Polyline
n 432 162 m 432 131 l gs col-1 s gr
% Polyline
n 525 162 m 525 131 l gs col-1 s gr
% Polyline
n 432 162 m 462 162 l gs col-1 s gr
% Polyline
n 525 162 m 555 162 l gs col-1 s gr
% Polyline
n 396 195 m 396 162 l gs col-1 s gr
% Polyline
n 426 195 m 426 162 l gs col-1 s gr
% Polyline
n 462 195 m 462 162 l gs col-1 s gr
/Times-Roman findfont 25.00 scalefont setfont
476 164 m
gs 1 -1 scale (. . .) col-1 show gr
% Polyline
n 228 162 m 228 131 l gs col-1 s gr
% Polyline
n 264 162 m 264 131 l gs col-1 s gr
% Polyline
n 192 162 m 222 162 l gs col-1 s gr
% Polyline
n 228 162 m 258 162 l gs col-1 s gr
% Polyline
n 264 162 m 294 162 l gs col-1 s gr
% Polyline
n 222 195 m 222 162 l gs col-1 s gr
% Polyline
n 258 195 m 258 162 l gs col-1 s gr
% Polyline
n 294 195 m 294 162 l gs col-1 s gr
/Times-Roman findfont 25.00 scalefont setfont
311 164 m
gs 1 -1 scale (. . .) col-1 show gr
% Polyline
n 231 642 m 231 611 l gs col-1 s gr
% Polyline
n 267 642 m 267 611 l gs col-1 s gr
% Polyline
n 195 642 m 225 642 l gs col-1 s gr
% Polyline
n 231 642 m 261 642 l gs col-1 s gr
% Polyline
n 267 642 m 297 642 l gs col-1 s gr
% Polyline
n 225 675 m 225 642 l gs col-1 s gr
% Polyline
n 261 675 m 261 642 l gs col-1 s gr
% Polyline
n 297 675 m 297 642 l gs col-1 s gr
/Times-Roman findfont 25.00 scalefont setfont
314 644 m
gs 1 -1 scale (. . .) col-1 show gr
% Polyline
n 264 282 m 264 251 l gs col-1 s gr
% Polyline
n 264 282 m 294 282 l gs col-1 s gr
% Polyline
n 294 315 m 294 282 l gs col-1 s gr
% Polyline
n 462 402 m 462 371 l gs col-1 s gr
% Polyline
n 555 402 m 555 371 l gs col-1 s gr
% Polyline
n 462 402 m 492 402 l gs col-1 s gr
% Polyline
n 555 402 m 585 402 l gs col-1 s gr
% Polyline
n 491 434 m 491 401 l gs col-1 s gr
/Times-Roman findfont 25.00 scalefont setfont
503 404 m
gs 1 -1 scale (. . .) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
35 59 m
gs 1 -1 scale (2N-2) col-1 show gr
/Times-Italic findfont 34.00 scalefont setfont
5 50 m
gs 1 -1 scale (M     =) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
38 29 m
gs 1 -1 scale (\(1\)) col-1 show gr
% Polyline
n 228 45 m 228 14 l gs col-1 s gr
% Polyline
n 264 45 m 264 14 l gs col-1 s gr
% Polyline
n 390 45 m 390 14 l gs col-1 s gr
% Polyline
n 389 45 m 420 45 l gs col-1 s gr
% Polyline
n 360 45 m 360 14 l gs col-1 s gr
% Polyline
n 426 45 m 426 14 l gs col-1 s gr
% Polyline
n 519 45 m 519 14 l gs col-1 s gr
% Polyline
n 192 45 m 222 45 l gs col-1 s gr
% Polyline
n 228 45 m 258 45 l gs col-1 s gr
% Polyline
n 264 45 m 294 45 l gs col-1 s gr
% Polyline
n 360 45 m 390 45 l gs col-1 s gr
% Polyline
n 426 45 m 456 45 l gs col-1 s gr
% Polyline
n 519 45 m 549 45 l gs col-1 s gr
% Polyline
n 390 162 m 390 131 l gs col-1 s gr
% Polyline
n 360 162 m 360 131 l gs col-1 s gr
% Polyline
n 360 162 m 390 162 l gs col-1 s gr
% Polyline
n 222 78 m 222 45 l gs col-1 s gr
% Polyline
n 258 78 m 258 45 l gs col-1 s gr
% Polyline
n 294 78 m 294 45 l gs col-1 s gr
% Polyline
n 390 78 m 390 45 l gs col-1 s gr
% Polyline
n 420 78 m 420 45 l gs col-1 s gr
% Polyline
n 456 78 m 456 45 l gs col-1 s gr
% Polyline
n 450 522 m 450 491 l gs col-1 s gr
% Polyline
n 543 522 m 543 491 l gs col-1 s gr
% Polyline
n 450 522 m 480 522 l gs col-1 s gr
% Polyline
n 543 522 m 573 522 l gs col-1 s gr
% Polyline
n 450 642 m 450 611 l gs col-1 s gr
% Polyline
n 543 642 m 543 611 l gs col-1 s gr
% Polyline
n 450 642 m 480 642 l gs col-1 s gr
% Polyline
n 543 642 m 573 642 l gs col-1 s gr
% Polyline
n 381 639 m 381 608 l gs col-1 s gr
% Polyline
n 381 639 m 411 639 l gs col-1 s gr
% Polyline
n 411 639 m 411 608 l gs col-1 s gr
% Polyline
n 447 282 m 447 251 l gs col-1 s gr
% Polyline
n 540 282 m 540 251 l gs col-1 s gr
% Polyline
n 447 282 m 477 282 l gs col-1 s gr
% Polyline
n 540 282 m 570 282 l gs col-1 s gr
% Polyline
n 345 282 m 345 251 l gs col-1 s gr
% Polyline
n 345 282 m 375 282 l gs col-1 s gr
% Polyline
n 348 522 m 348 491 l gs col-1 s gr
% Polyline
n 348 522 m 378 522 l gs col-1 s gr
% Polyline
n 348 642 m 348 611 l gs col-1 s gr
% Polyline
n 348 642 m 378 642 l gs col-1 s gr
% Polyline
n 411 282 m 441 282 l gs col-1 s gr
	[5.000000] 0 setdash
% Polyline
n 378 279 m 378 248 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 378 279 m 408 279 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 408 279 m 408 248 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 381 519 m 381 488 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 381 519 m 411 519 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 411 519 m 411 488 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 413 522 m 444 522 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 414 675 m 414 641 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 413 642 m 444 642 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 444 675 m 444 641 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 378 556 m 378 521 l gs col-1 s gr
	[5.000000] 0 setdash
% Polyline
n 414 556 m 414 521 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 444 556 m 444 521 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 228 282 m 228 251 l gs col-1 s gr
% Polyline
n 192 282 m 222 282 l gs col-1 s gr
% Polyline
n 228 282 m 258 282 l gs col-1 s gr
% Polyline
n 222 315 m 222 282 l gs col-1 s gr
% Polyline
n 258 315 m 258 282 l gs col-1 s gr
% Polyline
n 374 315 m 374 282 l gs col-1 s gr
% Polyline
n 440 315 m 440 282 l gs col-1 s gr
% Polyline
n 476 315 m 476 282 l gs col-1 s gr
% Polyline
n 411 315 m 411 282 l gs col-1 s gr
% Polyline
n 354 402 m 354 371 l gs col-1 s gr
% Polyline
n 354 402 m 384 402 l gs col-1 s gr
% Polyline
n 384 435 m 384 402 l gs col-1 s gr
% Polyline
n 231 402 m 231 371 l gs col-1 s gr
% Polyline
n 267 402 m 267 371 l gs col-1 s gr
% Polyline
n 195 402 m 225 402 l gs col-1 s gr
% Polyline
n 231 402 m 261 402 l gs col-1 s gr
% Polyline
n 267 402 m 297 402 l gs col-1 s gr
% Polyline
n 225 435 m 225 402 l gs col-1 s gr
% Polyline
n 261 435 m 261 402 l gs col-1 s gr
% Polyline
n 297 435 m 297 402 l gs col-1 s gr
	[5.000000] 0 setdash
% Polyline
n 392 401 m 452 401 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 393 399 m 393 368 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 422 368 m 422 432 l gs col-1 s gr
	[] 0 setdash
	[5.000000] 0 setdash
% Polyline
n 453 434 m 453 402 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 231 522 m 231 491 l gs col-1 s gr
% Polyline
n 267 522 m 267 491 l gs col-1 s gr
% Polyline
n 195 522 m 225 522 l gs col-1 s gr
% Polyline
n 231 522 m 261 522 l gs col-1 s gr
% Polyline
n 267 522 m 297 522 l gs col-1 s gr
% Polyline
n 225 555 m 225 522 l gs col-1 s gr
% Polyline
n 261 555 m 261 522 l gs col-1 s gr
% Polyline
n 297 555 m 297 522 l gs col-1 s gr
% Polyline
n 480 675 m 480 642 l gs col-1 s gr
% Polyline
n 480 556 m 480 522 l gs col-1 s gr
% Polyline
n 378 675 m 378 642 l gs col-1 s gr
/Times-Roman findfont 25.00 scalefont setfont
311 47 m
gs 1 -1 scale (. . .) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
470 47 m
gs 1 -1 scale (. . .) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
386 101 m
gs 1 -1 scale (j) col-1 show gr
/Symbol findfont 50.00 scalefont setfont
125 59 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
125 86 m
gs 1 -1 scale ( =1) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
125 86 m
gs 1 -1 scale (j) col-1 show gr
/Symbol findfont 50.00 scalefont setfont
125 176 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
125 203 m
gs 1 -1 scale ( =1) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
125 203 m
gs 1 -1 scale (j) col-1 show gr
/Symbol findfont 50.00 scalefont setfont
125 296 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
125 323 m
gs 1 -1 scale ( =1) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
125 323 m
gs 1 -1 scale (j) col-1 show gr
/Symbol findfont 50.00 scalefont setfont
125 416 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
125 443 m
gs 1 -1 scale ( =1) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
125 443 m
gs 1 -1 scale (j) col-1 show gr
/Symbol findfont 50.00 scalefont setfont
125 536 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
125 563 m
gs 1 -1 scale ( =1) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
125 563 m
gs 1 -1 scale (j) col-1 show gr
/Symbol findfont 50.00 scalefont setfont
125 656 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
125 683 m
gs 1 -1 scale ( =1) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
125 683 m
gs 1 -1 scale (j) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
386 218 m
gs 1 -1 scale (j) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
494 524 m
gs 1 -1 scale (. . .) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
374 587 m
gs 1 -1 scale (j) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
494 644 m
gs 1 -1 scale (. . .) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
374 707 m
gs 1 -1 scale (j) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
133 20 m
gs 1 -1 scale (N) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
135 137 m
gs 1 -1 scale (N) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
135 257 m
gs 1 -1 scale (N) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
135 377 m
gs 1 -1 scale (N) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
135 497 m
gs 1 -1 scale (N) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
135 617 m
gs 1 -1 scale (N) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
491 284 m
gs 1 -1 scale (. . .) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
371 347 m
gs 1 -1 scale (j) col-1 show gr
/Times-Roman findfont 34.00 scalefont setfont
260 773 m
gs 1 -1 scale (Figure 2) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
311 284 m
gs 1 -1 scale (. . .) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
314 404 m
gs 1 -1 scale (. . .) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
314 524 m
gs 1 -1 scale (. . .) col-1 show gr
/Times-Italic findfont 25.00 scalefont setfont
380 461 m
gs 1 -1 scale (j) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
35 182 m
gs 1 -1 scale (2N-2) col-1 show gr
/Times-Italic findfont 34.00 scalefont setfont
5 173 m
gs 1 -1 scale (M     =) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
35 302 m
gs 1 -1 scale (2N-2) col-1 show gr
/Times-Italic findfont 34.00 scalefont setfont
5 293 m
gs 1 -1 scale (M     =) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
35 422 m
gs 1 -1 scale (2N-2) col-1 show gr
/Times-Italic findfont 34.00 scalefont setfont
5 413 m
gs 1 -1 scale (M     =) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
35 542 m
gs 1 -1 scale (2N-2) col-1 show gr
/Times-Italic findfont 34.00 scalefont setfont
5 533 m
gs 1 -1 scale (M     =) col-1 show gr
/Times-Italic findfont 34.00 scalefont setfont
5 653 m
gs 1 -1 scale (M     =) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
38 152 m
gs 1 -1 scale (\(2\)) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
38 272 m
gs 1 -1 scale (\(3\)) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
38 392 m
gs 1 -1 scale (\(4\)) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
38 512 m
gs 1 -1 scale (\(5\)) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
38 632 m
gs 1 -1 scale (\(6\)) col-1 show gr
/Times-Roman findfont 15.00 scalefont setfont
35 662 m
gs 1 -1 scale (2N-2) col-1 show gr
showpage
$F2psEnd
